Expressiveness, Equivalence, and Uncertainty in Velocity Obstacles and Closest Point of Approach Metrics

Time to Closest Point of Approach (TCPA), Distance to Closest Point of Approach (DCPA), and Velocity Obstacles (VOs), are widely used to assess and mitigate collision risk in autonomous navigation, yet their relationship and behavior under uncertainty remain largely unexplored. Assuming perfect state information, we establish a relationship between these representations over finite and infinite prediction horizons and derive conditions under which they provide equivalent characterizations of collision risk. Under bounded uncertainty, we extend the Closest Point of Approach (CPA) metrics and VO to convex relative-state sets. We show that in this setting, independently computed TCPA and DCPA bounds lose the joint relationship required for VO membership, while uncertainty-aware VOs preserve this relationship through a set-valued representation of collision-inducing velocities.

==> figures/equivalence.tex <==
% ---- PuRd colormap sampled from matplotlib, for use with pgfplots ----
\pgfplotsset{
  colormap={PuRd}{
    rgb255=(103,0,31)
    rgb255=(115,0,40)
    rgb255=(128,0,49)
    rgb255=(140,0,58)
    rgb255=(154,1,68)
    rgb255=(167,5,72)
    rgb255=(181,10,77)
    rgb255=(195,14,82)
    rgb255=(208,20,90)
    rgb255=(214,25,103)
    rgb255=(220,31,116)
    rgb255=(227,37,129)
    rgb255=(230,47,142)
    rgb255=(228,62,152)
    rgb255=(226,77,161)
    rgb255=(224,93,171)
    rgb255=(220,108,179)
    rgb255=(214,119,185)
    rgb255=(209,131,191)
    rgb255=(203,143,197)
    rgb255=(203,155,202)
    rgb255=(206,164,207)
    rgb255=(208,173,212)
    rgb255=(211,182,217)
    rgb255=(216,193,222)
    rgb255=(221,204,228)
    rgb255=(226,214,233)
    rgb255=(230,224,238)
    rgb255=(235,230,241)
    rgb255=(239,234,244)
    rgb255=(243,239,246)
    rgb255=(247,244,249)
  }
}
\begin{tikzpicture}

\pgfplotsset{
    imagepanel/.style={
    width=.33\textwidth, height=.33\textwidth,
    xmin=-10, xmax=10,
    ymin=-10, ymax=10,
    axis line style={draw=none},
    xlabel style={font=\small},
    ylabel style={font=\small},
    title style={font=\small},
    xtick={-10.0, -5.0, 0, 5.0, 10.0},
    ytick={-10.0, -5.0, 0, 5.0, 10.0},
    tick align=outside,
    ticklabel style={font=\small},
    xtick pos=left,
    ytick pos=left,
    }
}

  % --- Panel 1: DCPA ---
  \begin{axis}[
    imagepanel,
    title={$\DCPA \leq R$},
    xlabel={$\mathbf{v}_{\text{East}}$ [m/s]},
    ylabel={$\mathbf{v}_{\text{North}}$ [m/s]},
    name=ax1,
  ]
    \node[anchor=center, inner sep=0] at (axis cs:0.5,0.5)
      {\includegraphics[width=0.25\textwidth]{figures/pngs/cpa_dcpa.png}};
  \end{axis}

  % --- Panel 2: TCPA ---
  \begin{axis}[
    imagepanel,
    title={$\TCPA > 0$},
    yticklabels={},
    xlabel={$\mathbf{v}_{\text{East}}$ [m/s]},
    name=ax2,
    at={($(ax1.east)+(0.8cm,0)$)},
    anchor=west,
  ]
    \node[anchor=center, inner sep=0] at (axis cs:0.5,0.5)
      {\includegraphics[width=0.25\textwidth]{figures/pngs/cpa_tcpa.png}};
  \end{axis}

  % --- Panel 3: Combined ---
  \begin{axis}[
    imagepanel,
    title={$\DCPA \leq R \wedge \TCPA > 0$},
    xlabel={$\mathbf{v}_{\text{East}}$ [m/s]},
    yticklabels={},
    name=ax3,
    at={($(ax2.east)+(0.8cm,0)$)},
    anchor=west,
  ]
    \node[anchor=center, inner sep=0] at (axis cs:0.5,0.5)
      {\includegraphics[width=0.25\textwidth]{figures/pngs/cpa_combined.png}};
  \end{axis}

  % --- Colorbar only (hidden axis, borrows the PuRd colormap) ---
  \begin{axis}[
    hide axis,
    scale only axis,
    height=0pt, width=0pt,
    colormap name=PuRd,
    point meta min=-1,
    point meta max=1,
    colorbar,
    colorbar style={
      at={($(ax3.east)+(0.25cm,0)$)},
      anchor=west,
      width=0.25cm,
      height=0.25\textwidth,
      ylabel style={font=\small},
      ticklabel style={font=\small},
    },
  ]
    \addplot[draw=none, mark=none] coordinates {(0,0)};
  \end{axis}

\end{tikzpicture}

==> figures/risk_metrics_SOTA.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, calc, patterns, decorations.pathmorphing}

% ============================================================
% COLOR DEFINITIONS (easy to change)
% ============================================================
\definecolor{colorA}{HTML}{16A085} % Teal  - own vessel A
%{RGB}{30, 120, 200}      % Blue  - own vessel A
\definecolor{colorB}{HTML}{8E44AD} % Purple  - target vessel B
%{RGB}{220, 160, 0}       % Gold  - target vessel B
\definecolor{colorRisk}{HTML}{CE1256} % Pink   - risk metrics
%{RGB}{200, 30, 30}    % Red   - risk metrics
\definecolor{colorAgent}{RGB}{40, 40, 40}    % Dark  - agent symbol

% ============================================================
% AGENT SYMBOL MACRO
% \agentsymbol{x}{y}{rotation}{fillcolor}{drawcolor}
% ============================================================
\newcommand{\agentsymbol}[5]{%
  \begin{scope}[shift={(#1,#2)}, rotate=#3]
    \fill[#4, draw=#5, line width=0.6pt]
      (0, 0.20) -- (-0.12, -0.12) -- (0, -0.04) -- (0.12, -0.12) -- cycle;
  \end{scope}
}

% ============================================================
% AGENT WITH CIRCLE MACRO
% \agentsymbolcircle{x}{y}{rot}{fillcol}{drawcol}{circlecolor}{radius}
% ============================================================
\newcommand{\agentsymbolcircle}[7]{%
  \draw[#6, line width=1.0pt] (#1,#2) circle (#7);
  \agentsymbol{#1}{#2}{#3}{#4}{#5}
}

%\begin{document}
\begin{tikzpicture}[
  >=Stealth,
  font=\small,
  line cap=round,
  line join=round
]

% ============================================================
% LAYOUT PARAMETERS
% ============================================================
\def\Lx{2.0}   \def\Ly{-3.5}    % Left panel origin
\def\Rx{7.5} \def\Ry{-3.5}    % Right panel origin

% Shared positions of A and B (local to each panel)
\def\Ax{0}    \def\Ay{0}
\def\Bx{-1.8} \def\By{3.0}

% Shared velocity components
\def\vAx{0.0}  \def\vAy{1.3}    % v_A points north
\def\vBx{0.7}  \def\vBy{0.4}    % v_B points east-ish

% Negated velocity components (fixed: no backslash before minus)
\pgfmathsetmacro{\nvAx}{-\vAx}
\pgfmathsetmacro{\nvAy}{-\vAy}
\pgfmathsetmacro{\nvBx}{-\vBx}
\pgfmathsetmacro{\nvBy}{-\vBy}

% Relative velocity components
\pgfmathsetmacro{\vRelx}{\vBx - \vAx}
\pgfmathsetmacro{\vRely}{\vBy - \vAy}
\pgfmathsetmacro{\vBangle}{atan2(\vBy, \vBx) - 90}

% Radii
\def\rA{0.35}
\def\rB{0.5}
\pgfmathsetmacro{\rSum}{\rA + \rB}   % r_0 = r_A + r_B

% ============================================================
% SEPARATOR LINE
% ============================================================
\draw[gray!50, line width=1pt] (3.8, -4.5) -- (3.8, 1.5);

% ============================================================
% LEGEND BOX
% ============================================================

\begin{scope}[shift={(1.0, 0.0)}]   % lower-left corner of the box
  \draw[gray!60, rounded corners=4pt, line width=1pt]
    (0, 0) rectangle (2.7, 1.55);

  % E / ego
  \agentsymbol{0.35}{1.18}{0}{colorA}{colorA}
  \node[right, colorA] at (0.6, 1.18) {\textbf{E / ego}};

  % O / obstacle
  \agentsymbol{0.35}{0.78}{0}{colorB}{colorB}
  \node[right, colorB] at (0.6, 0.78) {\textbf{O / obstacle}};

  % Risk metrics
  \draw[colorRisk, line width=1.2pt] (0.23, 0.38) -- (0.47, 0.38);
  \node[right, colorRisk] at (0.6, 0.38) {risk metrics};
\end{scope}
% \begin{scope}[shift={(4.0, 3)}]
%   \draw[gray!60, rounded corners=4pt, line width=1pt]
%     (-4.25, -1) rectangle (3.25, 0);

%   % A / own
%   \agentsymbol{-3.7}{-0.5}{0}{colorA}{colorA}
%   \node[right, colorA, font=\small] at (-3.5, -0.5) {\textbf{E / ego}};

%   % B / target
%   \agentsymbol{-1.6}{-0.5}{0}{colorB}{colorB}
%   \node[right, colorB, font=\small] at (-1.4, -0.5) {\textbf{O / obstacle}};

%   % Risk metrics
%   \draw[colorRisk, line width=1.2pt]
%     (0.9, -0.5) -- (1.2, -0.5);
%   \node[right, colorRisk, font=\small] at (1.3, -0.5) {risk metrics};
% \end{scope}
% \begin{scope}[shift={(4.0, 3.8)}]
%   \draw[gray!60, rounded corners=4pt, line width=1pt]
%     (-4, -1) rectangle (3.0, 0);

%   % A / own
%   \agentsymbol{-2.4}{0.30}{0}{colorA}{colorA}
%   \node[right, colorA, font=\small] at (-2.2, 0.30) {\textbf{E / ego}};

%   % Agent (generic)
%   % \agentsymbol{0.7}{0.30}{0}{colorAgent}{colorAgent}
%   % \node[right, colorAgent, font=\small] at (1, 0.30) {Agent};

%   % B / target
%   \agentsymbol{-2.4}{-0.28}{0}{colorB}{colorB}
%   \node[right, colorB, font=\small] at (-2.2, -0.28) {\textbf{O / obstacle}};

%   % Risk metrics
%   \draw[colorRisk, line width=1.2pt, dashed]
%     (0.6, -0.28) -- (0.9, -0.28);
%   \node[right, colorRisk, font=\small] at (1, -0.28) {risk metrics};
% \end{scope}

% ============================================================
% LEFT PANEL: DCPA & TCPA
% ============================================================
\begin{scope}[shift={(\Lx, \Ly)}]

  % Dashed relative-velocity trajectory from B toward A region
  \pgfmathsetmacro{\vRelNorm}{sqrt(\vRelx*\vRelx + \vRely*\vRely)}
    \pgfmathsetmacro{\vRelUx}{\vRelx / \vRelNorm}
    \pgfmathsetmacro{\vRelUy}{\vRely / \vRelNorm}
    \def\dashLen{4}
    \draw[black!40, line width=1.0pt, dashed, dash pattern=on 5pt off 3pt]
    (\Bx, \By) -- ({\Bx + \dashLen*\vRelUx}, {\By + \dashLen*\vRelUy});

  % -v_A arrow drawn at B (for relative velocity construction)
  % \draw[->, black!40, line width=1.1pt]
  %   (\Bx, \By) -- ++(\nvAx, \nvAy)
  %   node[right, black!40, font=\scriptsize] {$-\mathbf{v}_E$};

  % v_B arrow at B
  \draw[->, colorB, line width=1.1pt]
    (\Bx, \By) -- ++(\vBx, \vBy)
    node[above, xshift=-0.3cm, yshift=-0.05cm,  colorB, font=\scriptsize] {$\mathbf{v}_O$};

  % v_rel arrow at B
  \draw[->, black!40, line width=1.3pt]
    (\Bx, \By) -- ++(\vRelx, \vRely)
    node[left, black!40, font=\scriptsize] {$\mathbf{v}_\mathrm{rel}$};

  % Agent B with circle
  \agentsymbolcircle{\Bx}{\By}{\vBangle}{colorB}{colorB}{colorB}{\rB}
  \node[colorB, font=\scriptsize] at ({\Bx - \rB - 0.2}, \By) {$r_O$};

  % Agent A with circle
  \agentsymbolcircle{\Ax}{\Ay}{0}{colorA}{colorA}{colorA}{\rA}
  \node[colorA, font=\scriptsize] at (-0.25, -0.5) {$r_E$};

  % v_A arrow at A
  \draw[->, colorA, line width=1.4pt]
    (\Ax, \Ay) -- ++(\vAx, \vAy)
    node[left, xshift=2, colorA, font=\scriptsize] {$\mathbf{v}_E$};

  % DCPA red perpendicular marker near A
  \draw[colorRisk, {Bar[]}-{Bar[]}, line width=1.25pt]
    (0, 0.0) -- ++(-0.38*\vRely, 0.38*\vRelx)
    node[midway, right, xshift=3.5pt, yshift=3pt, colorRisk, font=\scriptsize] {DCPA};

    % TCPA
    \draw[colorRisk, {Bar[]}-{Bar[]},line width=1.25pt] ({\Bx+0.35},{\By+0.2}) --++ ({3.4*\vRelUx}, {3.4*\vRelUy}) node[midway, above, xshift=0.45cm, colorRisk, font=\scriptsize] {$\propto \mathrm{TCPA}$};

  % Panel label
  \node[gray!60, font=\large\bfseries] at (0.0, -1.0) {{\small DCPA \& TCPA}};

\end{scope}

% ============================================================
% RIGHT PANEL: Velocity Obstacle (VO)
% ============================================================
\begin{scope}[shift={(\Rx, \Ry)}, scale=1]

  % Compute cone geometry
  \pgfmathsetmacro{\dist}{sqrt(\Bx*\Bx + \By*\By)}
  \pgfmathsetmacro{\halfAngle}{asin(\rSum/\dist)}
  \pgfmathsetmacro{\centerAngle}{atan2(\By, \Bx)}
  \pgfmathsetmacro{\angLeft}{\centerAngle + \halfAngle}
  \pgfmathsetmacro{\angRight}{\centerAngle - \halfAngle}
  \def\coneLen{5.0}

  % Minkowski sum: outer circle (r_0 = r_A + r_B) in blue
  \draw[black!40, line width=1.1pt] (\Bx, \By) circle (\rSum);
  \node[black!40, font=\scriptsize] at (\Bx, {\By + \rSum + 0.18}) {$r_O$ {+} $r_E$};
  % \node[colorA, font=\scriptsize] at (\Bx, {\By + \rSum + 0.18}) {$r_O$ \textcolor{black}{+} \textcolor{colorB}{$r_T$}};
  % Agent B
  %   \draw[colorB, line width=1.1pt] (\Bx, \By) circle (\rB);
  % \node[colorB, font=\scriptsize] at ({\Bx - \rB - 0.2}, \By) {$r_T$};
  %\agentsymbol{\Bx}{\By}{\vBangle}{colorB}{colorB}

  \agentsymbolcircle{\Bx}{\By}{\vBangle}{colorB}{colorB}{colorB}{\rB}
  \node[colorB, font=\scriptsize] at ({\Bx - \rB - 0.2}, \By) {$r_O$};

  % v_B arrow at B
  \draw[->, colorB, line width=1.1pt]
    (\Bx, \By) -- ++(\vBx, \vBy)
    node[above, xshift=-0.3cm, yshift=-0.05cm, colorB, font=\scriptsize] {$\mathbf{v}_O$};

  % -v_B at origin (relative velocity construction)
  \draw[->, black!40, line width=1.0pt]
    (\Ax, \Ay) -- ++(\nvBx, \nvBy)
    node[below right, black!40, font=\scriptsize] {$-\mathbf{v}_O$};

  % Agent A with circle
  \agentsymbolcircle{\Ax}{\Ay}{0}{colorA}{colorA}{colorA}{\rA}
  \node[colorA, font=\scriptsize] at (0.25, -0.5) {$r_E$};

  % v_A 
  \draw[->, colorA, line width=1.2pt]
    (\Ax, \Ay) -- ++(\vAx, \vAy)
    node[left, colorA, xshift=4, yshift=2, font=\scriptsize] {$\mathbf{v}_E$};

      % VO cone fill
  \fill[colorRisk, opacity=0.12]
    (0,0)
    -- ({\coneLen*cos(\angLeft)},  {\coneLen*sin(\angLeft)})
    -- ({\coneLen*cos(\angRight)}, {\coneLen*sin(\angRight)})
    -- cycle;

  % VO cone boundary lines
  \draw[colorRisk, line width=1.0pt]
    (0,0) -- ({\coneLen*cos(\angLeft)},  {\coneLen*sin(\angLeft)});
  \draw[colorRisk, line width=1.0pt]
    (0,0) -- ({\coneLen*cos(\angRight)}, {\coneLen*sin(\angRight)});

  % VO label
  \node[colorRisk, font=\small] at (-0.7, 4.5) {$\mathrm{VO}_{E|O}$};
  
    % v_A -- shifted
  \draw[->, colorRisk, line width=1.2pt]
    ($ (\Ax, \Ay) - (\vBx, \vBy) $) -- ++(\vAx, \vAy)
    node[left, colorRisk, xshift=-3, yshift=-3, font=\scriptsize] {$\mathbf{v}_E$};

  % Panel label
  \node[gray!60, font=\large\bfseries] at (-2.0, -1.0) {{\small VO}};

\end{scope}


\pgfresetboundingbox
\path (-0.7, -4.0) rectangle (11.5, 1.7);

\end{tikzpicture}
% \end{document}

==> figures/scenarios.tex <==

\usetikzlibrary{arrows.meta, calc}

% ============================================================
% COLOR DEFINITIONS
% ============================================================
\definecolor{colorA}{HTML}{16A085}      % Teal   - ego E
\definecolor{colorB}{HTML}{8E44AD}      % Purple - obstacle O
\definecolor{colorRisk}{HTML}{CE1256}   % Pink   - risk / geometry annotations

% ============================================================
% AGENT SYMBOL MACROS (from your original)
% ============================================================
\newcommand{\agentsymbol}[5]{%
  \begin{scope}[shift={(#1,#2)}, rotate=#3]
    \fill[#4, draw=#5, line width=0.6pt]
      (0, 0.20) -- (-0.12, -0.12) -- (0, -0.04) -- (0.12, -0.12) -- cycle;
  \end{scope}
}
\newcommand{\agentsymbolcircle}[7]{%
  \draw[#6, line width=1.0pt] (#1,#2) circle (#7);
  \agentsymbol{#1}{#2}{#3}{#4}{#5}
}

% ============================================================
% SCALES  (world units -> cm)
% Same scale in all four panels so the encounters are comparable.
% Disc radius 10 -> 0.30 cm, range 200 -> 6 cm, speed 5 -> 1 cm.
% ============================================================
\def\Wscale{0.03}   % position / radius scale
\def\Vscale{0.15}   % velocity arrow scale
\def\Yfac{0.35}      % vertical compression of positions only (discs and arrows keep their size); 1.0 = original
\def\rEgo{10}       % ego disc radius (world units)
\def\rObs{10}       % obstacle disc radius (world units)

% ============================================================
% \ship{x}{y}{vx}{vy}{color}{label E/O}{radius}{side}   (world units)
% side = +1 puts the velocity label left of the heading, -1 right
% Draws velocity arrow, disc, heading-rotated symbol, labels.
% ============================================================
\newcommand{\ship}[8]{%
  \pgfmathsetmacro{\sx}{#1*\Wscale}
  \pgfmathsetmacro{\sy}{#2*\Wscale*\Yfac}
  \pgfmathsetmacro{\svx}{#3*\Vscale}
  \pgfmathsetmacro{\svy}{#4*\Vscale}
  \pgfmathsetmacro{\sn}{sqrt(\svx*\svx+\svy*\svy)}
  \pgfmathsetmacro{\sang}{atan2(#4,#3)-90}
  \pgfmathsetmacro{\srad}{#7*\Wscale}
  % velocity arrow + label (label on the left of the heading)
  \draw[->, #5, line width=1.2pt] (\sx,\sy) -- ++(\svx,\svy);
  \node[#5, font=\scriptsize] at
    ({\sx+0.75*\svx-#8*0.3*\svy/\sn}, {\sy+0.75*\svy+#8*0.3*\svx/\sn}) {$\mathbf{v}_{#6}$};
  % disc + symbol
  \agentsymbolcircle{\sx}{\sy}{\sang}{#5}{#5}{#5}{\srad}
  % radius label (on the right of the heading)
  \node[#5, font=\scriptsize] at
    ({\sx+(\srad+0.22)*\svy/\sn}, {\sy-(\srad+0.22)*\svx/\sn}){};
}

% ============================================================
% \scenario{origin x (cm)}{tx}{ty}{tvx}{tvy}{evx}{evy}{title}{ego label side}
% Ego sits at the world origin; target position/velocity in world units.
% ============================================================
\newcommand{\scenario}[9]{%
  \begin{scope}[shift={(#1,0)}]
    % line of sight + range label
    \pgfmathsetmacro{\losx}{#2*\Wscale}
    \pgfmathsetmacro{\losy}{#3*\Wscale*\Yfac}
    \pgfmathsetmacro{\losn}{sqrt(\losx*\losx+\losy*\losy)}
    \pgfmathsetmacro{\Rrange}{veclen(#2,#3)}
    \draw[colorRisk, line width=0.9pt, dash pattern=on 4pt off 3pt]
      (0,0) -- (\losx,\losy);
    \node[colorRisk, font=\scriptsize] at
      ({\losx/2+0.55*\losy/\losn}, {\losy/2-0.55*\losx/\losn}){};

    % ships
    \ship{#2}{#3}{#4}{#5}{colorB}{O}{\rObs}{1}
    \ship{0}{0}{#6}{#7}{colorA}{E}{\rEgo}{#9}

    % panel label
    \node[gray!60, font=\small\bfseries] at ({\losx/2}, -1.3) {#8};
  \end{scope}
}

\begin{tikzpicture}[
  >=Stealth,
  font=\small,
  line cap=round,
  line join=round
]

\pgfmathsetmacro{\ytop}{6.0*\Yfac+0.9}   % top of panels

% ============================================================
% LEGEND BOX
% ============================================================

\begin{scope}[shift={(-0.5, 1.5)}]   % lower-left corner of the box
  \draw[gray!60, rounded corners=4pt, line width=1pt]
    (0, 0) rectangle (2.7, 1.55);

  % E / ego
  \agentsymbol{0.35}{1.18}{0}{colorA}{colorA}
  \node[right, colorA] at (0.6, 1.18) {\textbf{E / ego}};

  % O / obstacle
  \agentsymbol{0.35}{0.78}{0}{colorB}{colorB}
  \node[right, colorB] at (0.6, 0.78) {\textbf{O / obstacle}};

  % Risk metrics
  \draw[colorRisk, line width=1.2pt] (0.23, 0.38) -- (0.47, 0.38);
  \node[right, colorRisk] at (0.6, 0.38) {line of sight};
\end{scope}

% \begin{scope}[shift={(9, {\ytop+1.1})}]
%   \draw[gray!60, rounded corners=4pt, line width=1pt]
%     (-4.25, -1) rectangle (3.75, 0);
%   \agentsymbol{-3.7}{-0.5}{0}{colorA}{colorA}
%   \node[right, colorA] at (-3.5, -0.5) {\textbf{E / ego}};
%   \agentsymbol{-1.6}{-0.5}{0}{colorB}{colorB}
%   \node[right, colorB] at (-1.4, -0.5) {\textbf{O / obstacle}};
%   \draw[colorRisk, line width=1.2pt, dash pattern=on 4pt off 3pt] (1.1,-0.5) -- (1.5,-0.5);
%   \node[right, colorRisk] at (1.6, -0.5) {line of sight};
% \end{scope}

% ============================================================
% PANEL SEPARATORS
% ============================================================
\draw[gray!50, line width=1pt] (4.4,  -1.7) -- (4.4,  \ytop);
\draw[gray!50, line width=1pt] (7.7,  -1.7) -- (7.7,  \ytop);
\draw[gray!50, line width=1pt] (10.3, -1.7) -- (10.3, \ytop);
\draw[gray!50, line width=1pt] (13.4, -1.7) -- (13.4, \ytop);

% ============================================================
% SCENARIOS
%           origin  tx   ty   tvx tvy   evx evy   title
% ============================================================
\scenario{ 6.0}{  0}{200}{ 0}{-5}{0}{ 5}{Head-on}{1}
\scenario{ 0.0}{100}{100}{ 0}{-5}{5}{ 0}{Crossing}{-1}
\scenario{ 9.0}{  0}{120}{ 0}{ 4}{0}{ 8}{Overtaking}{1}
\scenario{12.0}{  0}{200}{ 0}{-5}{0}{-5}{Collinear}{1}
\scenario{15.0}{ 50}{  0}{ 0}{ 5}{0}{ 5}{Parallel}{1}

% ============================================================
% BOUNDING BOX
% ============================================================
\pgfresetboundingbox
\path (1.0, -1.8) rectangle (16.5, {\ytop+0.2});
\end{tikzpicture}


==> figures/uniform.tex <==
% Preamble (once):
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.7cm,
    },
    width=\columnwidth,
    height=\columnwidth,
    title={},
    xlabel style={font=\Large},
    title style={font=\large},
    ticklabel style={font=\large},
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
]

\nextgroupplot[
    xmin=2.0386, xmax=47.9284,
    ymin=-100, ymax=194.0223,
    xlabel={$\TCPA [s]$},
    ylabel={$\DCPA [m]$},
    ylabel style={font=\Large, yshift=-0.5cm},
]
  \addplot graphics [
    xmin=2.0386, xmax=47.9284,
    ymin=-194.0223, ymax=194.0223,
  ] {figures/pngs/tcpa_dcpa_cloud_bare.png};

\nextgroupplot[
    xmin=-3.8, xmax=7,
    ymin=-7.75, ymax=3.5,
    axis equal image,
    xlabel={$\mathbf{v}_{\text{East}}[m/s]$},
    ylabel={$\mathbf{v}_{\text{North}}[m/s]$},
    ylabel style={font=\Large, yshift=-0.2cm},
]
  \addplot graphics [
    xmin=-4.2809, xmax=7.7870,
    ymin=-8.1347, ymax=3.9332,
  ] {figures/pngs/enlarged_vo_bare.png};

\end{groupplot}
\end{tikzpicture}
